Monomial barrier functions for the box-constrained convex optimization problems

In this article, a novel barrier function is introduced to convert the box-constrained convex optimization problem to an unconstrained problem. For each double-sided bounded variable, a single monomial function is added as a barrier function to the objective function. This function has the properties of being positive, approaching zero for the interior/boundary points and becomes very large for the exterior points as the penalty parameter approaches zero. The unconstrained problem can be solved efficiently using Newton's method with a backtracking line search. Experiments were conducted using the proposed method, the interior-point for the logarithmic barrier (IP), the trust-region reflective (TR) and the limited-memory Broyden, Fletcher, Goldfarb, and Shanno for bound constrained problems (LBFGSB) methods on the convex quadratic problems of the CUTEst collection. Although the proposed method was implemented in MATLAB, the results showed that it outperformed IP and TR for all problems. The results also showed that despite LBFGSB was the fastest method for many problems, it failed to converge to the optimal solution for some problems and took a very long time to terminate. On the other hand, the proposed method was the fastest method for such problems. Moreover, the proposed method has other advantages, such as: it is very simple and can be easily implemented and its performance is expected to be improved if it is implemented using a low-level language, such as C++ or FORTRAN on a GPU.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} & {\multirow{2}[0]{*}{NNZ}} &  \multicolumn{4}{l}{Number of Outer Iterations} && \multicolumn{4}{l}{Number of Active Constraints} && \multicolumn{4}{l}{Elapsed Time} \\
    \cline{4-7}
\cline{9-12}
\cline{14-17}
     &     &    &  \multicolumn{1}{c}{LBFGSB}  & \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB}\\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{CVXBQP1} & 10    & 48    & 2     & 7     & 7     & 1     &       & 10    & 10    & 10    & 10    &       & \underline{0.028} & 1.206 & 1.357 & \textbf{0.017} \\
          & 50    & 328   & 2     & 7     & 7     & 1     &       & 50    & 50    & 50    & 50    &       & \underline{0.027} & 1.147 & 1.353 & \textbf{0.016} \\
          & 100   & 672   & 2     & 7     & 7     & 1     &       & 100   & 100   & 100   & 100   &       & \underline{0.025} & 1.205 & 1.353 & \textbf{0.017} \\
          & 1000  & 6968  & 2     & 7     & 7     & 1     &       & 1000  & 1000  & 1000  & 1000  &       & \underline{0.026} & 1.212 & 1.447 & \textbf{0.023} \\
          & 10000 & 69968 & 2     & 8     & 7     & 1     &       & 10000 & 10000 & 10000 & 10000 &       & \textbf{0.030} & 1.362 & 2.978 & \underline{0.063} \\
          & 100000 & 699968 & 2     & 9     & 7     & 1     &       & 100000 & 100000 & 100000 & 100000 &       & \textbf{0.069} & 2.448 & 133.306 & \underline{0.980} \\
    \multicolumn{1}{l}{DIAGPQB} & 10    & 10    & 39    & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.037} & 1.113 & 1.182 & \textbf{0.015} \\
          & 50    & 50    & 233   & 3     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \textbf{0.130} & 1.123 & 1.225 & \underline{0.150} \\
          & 100   & 100   & 526   & 3     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.101} & 1.126 & 1.207 & \textbf{0.015} \\
          & 500   & 500   & 3117  & 3     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & 1.551 & \underline{1.290} & 1.846 & \textbf{0.026} \\
          & 1000  & 1000  & 8105  & 3     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & 2.532 & \underline{1.131} & 1.226 & \textbf{0.016} \\
          & 5000  & 5000  & 24600 & 4     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & 31.666 & \underline{1.226} & 1.451 & \textbf{0.042} \\
          & 10000 & 10000 & 24579 & 5     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & 59.735 & \underline{1.274} & 1.530 & \textbf{0.028} \\
          & 100000 & 100000 & 24606 & 18    & 14    & 1     &       & 0     & 1     & 1     & 1     &       & 544.088 & \underline{2.807} & 12.590 & \textbf{0.095} \\
          & 1000000 & 1000000 & 24582 & 12    & 10    & 1     &       & 0     & 3     & 3     & 3     &       & 6983.080 & \underline{14.382} & 130.728 & \textbf{2.996} \\
    \multicolumn{1}{l}{DIAGPQE} & 10    & 10    & 14    & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.033} & 1.082 & 1.175 & \textbf{0.014} \\
          & 50    & 50    & 36    & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.035} & 1.080 & 1.150 & \textbf{0.015} \\
          & 100   & 100   & 54    & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.038} & 1.210 & 1.383 & \textbf{0.025} \\
          & 500   & 500   & 109   & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.053} & 1.077 & 1.152 & \textbf{0.015} \\
          & 1000  & 1000  & 177   & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.428} & 1.087 & 1.388 & \textbf{0.032} \\
          & 5000  & 5000  & 398   & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.522} & 1.096 & 1.229 & \textbf{0.020} \\
          & 10000 & 10000 & 564   & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & 1.502 & \underline{1.112} & 1.354 & \textbf{0.034} \\
          & 100000 & 100000 & 2142  & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & 47.865 & \underline{1.236} & 2.733 & \textbf{0.093} \\
          & 1000000 & 1000000 & 7272  & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & 1861.231 & \underline{2.484} & 18.029 & \textbf{0.884} \\
    \multicolumn{1}{l}{DIAGPQT} & 10    & 10    & 14    & 2     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.032} & 1.077 & 1.146 & \textbf{0.015} \\
          & 50    & 50    & 47    & 3     & 2     & 1     &       & 0     & 0     & 0     & 0     &       & \textbf{0.189} & 1.274 & 1.819 & \underline{0.292} \\
          & 100   & 100   & 106   & 3     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.044} & 1.092 & 1.165 & \textbf{0.014} \\
          & 500   & 500   & 406   & 3     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.495} & 1.785 & 2.052 & \textbf{0.054} \\
          & 1000  & 1000  & 643   & 3     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & \underline{0.248} & 1.110 & 1.183 & \textbf{0.016} \\
          & 5000  & 5000  & 2943  & 4     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & 5.908 & \underline{1.162} & 1.414 & \textbf{0.034} \\
          & 10000 & 10000 & 6575  & 5     & 3     & 1     &       & 0     & 0     & 0     & 0     &       & 15.954 & \underline{1.203} & 1.469 & \textbf{0.025} \\
          & 100000 & 100000 & 24570 & 18    & 14    & 1     &       & 0     & 1     & 1     & 1     &       & 547.766 & \underline{2.641} & 12.144 & \textbf{0.095} \\
          & 1000000 & 1000000 & 24588 & 46    & 8     & 1     &       & 0     & 1     & 1     & 1     &       & 6967.185 & \underline{49.407} & 99.304 & \textbf{2.896} \\
          \noalign{\smallskip}\hline
    \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} & {\multirow{2}[0]{*}{NNZ}} &  \multicolumn{4}{l}{Number of Outer Iterations} && \multicolumn{4}{l}{Number of Active Constraints} && \multicolumn{4}{l}{Elapsed Time} \\
    \cline{4-7}
\cline{9-12}
\cline{14-17}
     &     &    &  \multicolumn{1}{c}{LBFGSB}  & \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB}\\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{OBSTCLAE} & 16    & 12    & 2     & 5     & 8     & 1     &       & 16    & 16    & 16    & 16    &       & \underline{0.024} & 1.154 & 1.330 & \textbf{0.015} \\
          & 100   & 288   & 16    & 28    & 16    & 23    &       & 63    & 63    & 63    & 63    &       & \textbf{0.049} & 1.450 & 1.550 & \underline{0.332} \\
          & 529   & 2121  & 36    & 100   & 19    & 23    &       & 266   & 266   & 266   & 266   &       & \textbf{0.037} & 1.496 & 1.451 & \underline{0.122} \\
          & 1024  & 4380  & 47    & 115   & 22    & 23    &       & 508   & 508   & 508   & 508   &       & \textbf{0.057} & 1.731 & 1.580 & \underline{0.238} \\
          & 5625  & 26353 & 89    & 1007  & 24    & 24    &       & 2775  & 2759  & 2757  & 2771  &       & \textbf{0.149} & 32.526 & 2.935 & \underline{1.115} \\
          & 10000 & 47628 & 120   & 1510  & 24    & 24    &       & 4963  & 4952  & 4923  & 4982  &       & \textbf{0.331} & 100.558 & 4.586 & \underline{2.724} \\
          & 15625 & 75153 & 140   & 2149  & 22    & 23    &       & 7866  & 7834  & 7736  & 7860  &       & \textbf{0.505} & 253.268 & 5.800 & \underline{2.917} \\
    \multicolumn{1}{l}{OBSTCLAL} & 16    & 12    & 1     & 1     & 8     & 1     &       & 16    & 16    & 16    & 16    &       & \underline{0.023} & 1.114 & 1.327 & \textbf{0.014} \\
          & 100   & 288   & 11    & 5     & 14    & 23    &       & 63    & 63    & 63    & 63    &       & \textbf{0.031} & 1.201 & 1.414 & \underline{0.049} \\
          & 529   & 2121  & 24    & 10    & 15    & 23    &       & 266   & 266   & 266   & 266   &       & \textbf{0.035} & 1.208 & 1.398 & \underline{0.122} \\
          & 1024  & 4380  & 28    & 11    & 18    & 23    &       & 508   & 508   & 508   & 508   &       & \textbf{0.038} & 1.245 & 1.535 & \underline{0.207} \\
          & 5625  & 26353 & 50    & 19    & 20    & 24    &       & 2754  & 2770  & 2757  & 2771  &       & \textbf{0.084} & 1.884 & 2.558 & \underline{1.144} \\
          & 10000 & 47628 & 72    & 28    & 19    & 24    &       & 4962  & 4978  & 4923  & 4982  &       & \textbf{0.177} & 3.357 & 3.648 & \underline{1.867} \\
          & 15625 & 75153 & 75    & 28    & 19    & 23    &       & 7840  & 7841  & 7736  & 7860  &       & \textbf{0.252} & 4.868 & 5.365 & \underline{2.920} \\
    \multicolumn{1}{l}{OBSTCLBL} & 16    & 12    & 2     & 4     & 6     & 5     &       & 16    & 16    & 16    & 16    &       & \textbf{0.024} & 1.122 & 1.306 & \underline{0.032} \\
          & 100   & 288   & 9     & 11    & 10    & 5     &       & 84    & 84    & 84    & 84    &       & \textbf{0.031} & 1.187 & 1.332 & \underline{0.039} \\
          & 529   & 2121  & 22    & 47    & 14    & 7     &       & 277   & 277   & 277   & 277   &       & \textbf{0.035} & 1.266 & 1.402 & \underline{0.121} \\
          & 1024  & 4380  & 27    & 70    & 15    & 7     &       & 475   & 475   & 475   & 475   &       & \textbf{0.038} & 1.384 & 1.492 & \underline{0.137} \\
          & 5625  & 26353 & 46    & 110   & 15    & 7     &       & 1802  & 1803  & 1801  & 1805  &       & \textbf{0.090} & 2.626 & 2.505 & \underline{0.602} \\
          & 10000 & 47628 & 66    & 179   & 15    & 7     &       & 2969  & 2971  & 2969  & 2973  &       & \textbf{0.190} & 5.886 & 3.584 & \underline{0.936} \\
          & 15625 & 75153 & 65    & 549   & 15    & 7     &       & 4356  & 4348  & 4349  & 4356  &       & \textbf{0.257} & 21.937 & 4.979 & \underline{1.433} \\
    \multicolumn{1}{l}{OBSTCLBM} & 16    & 12    & 2     & 3     & 6     & 5     &       & 16    & 16    & 16    & 16    &       & \textbf{0.024} & 1.104 & 1.300 & \underline{0.032} \\
          & 100   & 288   & 9     & 11    & 10    & 5     &       & 84    & 84    & 84    & 84    &       & \textbf{0.032} & 1.192 & 1.319 & \underline{0.038} \\
          & 529   & 2121  & 19    & 11    & 14    & 7     &       & 277   & 277   & 277   & 277   &       & \textbf{0.034} & 1.131 & 1.397 & \underline{0.096} \\
          & 1024  & 4380  & 25    & 12    & 15    & 7     &       & 475   & 475   & 475   & 475   &       & \textbf{0.037} & 1.203 & 1.488 & \underline{0.178} \\
          & 5625  & 26353 & 43    & 16    & 14    & 7     &       & 1803  & 1804  & 1799  & 1805  &       & \textbf{0.086} & 1.356 & 2.404 & \underline{0.537} \\
          & 10000 & 47628 & 63    & 15    & 14    & 7     &       & 2969  & 2972  & 2964  & 2973  &       & \textbf{0.183} & 1.454 & 3.442 & \underline{0.973} \\
          & 15625 & 75153 & 79    & 20    & 15    & 7     &       & 4351  & 4356  & 4349  & 4356  &       & \textbf{0.320} & 1.760 & 4.883 & \underline{1.493} \\
          \noalign{\smallskip}\hline
    \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} & {\multirow{2}[0]{*}{NNZ}} &  \multicolumn{4}{l}{Number of Outer Iterations} && \multicolumn{4}{l}{Number of Active Constraints} && \multicolumn{4}{l}{Elapsed Time} \\
    \cline{4-7}
\cline{9-12}
\cline{14-17}
     &     &    &  \multicolumn{1}{c}{LBFGSB}  & \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB}\\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{OBSTCLBU} & 16    & 12    & 1     & 1     & 6     & 5     &       & 16    & 16    & 16    & 16    &       & \textbf{0.023} & 1.039 & 1.303 & \underline{0.032} \\
          & 100   & 288   & 10    & 11    & 11    & 5     &       & 84    & 84    & 84    & 84    &       & \textbf{0.031} & 1.187 & 1.347 & \underline{0.038} \\
          & 529   & 2121  & 21    & 10    & 15    & 7     &       & 277   & 277   & 277   & 277   &       & \textbf{0.035} & 1.193 & 1.402 & \underline{0.083} \\
          & 1024  & 4380  & 26    & 10    & 16    & 7     &       & 475   & 475   & 475   & 475   &       & \textbf{0.037} & 1.200 & 1.500 & \underline{0.151} \\
          & 5625  & 26353 & 52    & 17    & 15    & 7     &       & 1805  & 1805  & 1801  & 1805  &       & \textbf{0.097} & 1.414 & 2.539 & \underline{0.699} \\
          & 10000 & 47628 & 58    & 21    & 15    & 7     &       & 2974  & 2972  & 2966  & 2973  &       & \textbf{0.170} & 1.786 & 3.517 & \underline{0.994} \\
          & 15625 & 75153 & 86    & 24    & 15    & 7     &       & 4362  & 4357  & 4349  & 4356  &       & \textbf{0.344} & 2.267 & 5.005 & \underline{1.495} \\
    \multicolumn{1}{l}{TORSION1} & 16    & 12    & 1     & 1     & 7     & 7     &       & 16    & 16    & 16    & 16    &       & \textbf{0.023} & 1.033 & 1.312 & \underline{0.032} \\
          & 36    & 64    & 3     & 4     & 16    & 9     &       & 32    & 32    & 32    & 32    &       & \textbf{0.026} & 1.066 & 1.328 & \underline{0.034} \\
          & 64    & 156   & 6     & 4     & 10    & 5     &       & 44    & 44    & 44    & 44    &       & \textbf{0.030} & 1.125 & 1.320 & \underline{0.032} \\
          & 100   & 288   & 9     & 5     & 12    & 8     &       & 68    & 68    & 68    & 68    &       & \textbf{0.031} & 1.135 & 1.337 & \underline{0.036} \\
          & 484   & 1920  & 20    & 8     & 14    & 8     &       & 228   & 228   & 228   & 228   &       & \textbf{0.034} & 1.191 & 1.379 & \underline{0.050} \\
          & 1024  & 4380  & 31    & 10    & 14    & 8     &       & 436   & 436   & 436   & 436   &       & \textbf{0.039} & 1.215 & 1.436 & \underline{0.078} \\
          & 5476  & 25632 & 67    & 24    & 13    & 8     &       & 1956  & 1956  & 1956  & 1956  &       & \textbf{0.107} & 1.587 & 2.090 & \underline{0.339} \\
          & 10000 & 47628 & 62    & 31    & 12    & 7     &       & 3404  & 3484  & 3420  & 3444  &       & \textbf{0.169} & 2.201 & 2.699 & \underline{0.461} \\
          & 14884 & 71520 & 77    & 38    & 12    & 7     &       & 4972  & 5100  & 4932  & 5044  &       & \textbf{0.280} & 3.008 & 3.594 & \underline{0.831} \\
    \multicolumn{1}{l}{TORSION2} & 16    & 12    & 2     & 5     & 7     & 7     &       & 16    & 16    & 16    & 16    &       & \textbf{0.023} & 1.127 & 1.305 & \underline{0.032} \\
          & 100   & 288   & 9     & 11    & 12    & 8     &       & 68    & 68    & 68    & 68    &       & \textbf{0.032} & 1.196 & 1.325 & \underline{0.037} \\
          & 484   & 1920  & 24    & 14    & 14    & 8     &       & 228   & 228   & 228   & 228   &       & \textbf{0.035} & 1.206 & 1.371 & \underline{0.052} \\
          & 1024  & 4380  & 37    & 15    & 14    & 8     &       & 436   & 436   & 436   & 436   &       & \textbf{0.041} & 1.223 & 1.432 & \underline{0.082} \\
          & 5476  & 25632 & 78    & 22    & 13    & 8     &       & 1996  & 1956  & 1956  & 1956  &       & \textbf{0.125} & 1.650 & 2.086 & \underline{0.363} \\
          & 10000 & 47628 & 104   & 26    & 12    & 7     &       & 3564  & 3448  & 3420  & 3444  &       & \textbf{0.271} & 2.293 & 2.683 & \underline{0.516} \\
          & 14884 & 71520 & 127   & 23    & 12    & 7     &       & 5268  & 5044  & 4932  & 5044  &       & \textbf{0.469} & 2.849 & 3.668 & \underline{0.913} \\
    \multicolumn{1}{l}{TORSION3} & 16    & 12    & 1     & 1     & 5     & 1     &       & 16    & 16    & 16    & 16    &       & \underline{0.023} & 1.035 & 1.229 & \textbf{0.015} \\
          & 100   & 288   & 4     & 3     & 11    & 7     &       & 88    & 88    & 88    & 88    &       & \textbf{0.030} & 1.106 & 1.337 & \underline{0.035} \\
          & 484   & 1920  & 13    & 5     & 12    & 8     &       & 372   & 372   & 372   & 372   &       & \textbf{0.032} & 1.083 & 1.364 & \underline{0.051} \\
          & 1024  & 4380  & 17    & 7     & 12    & 8     &       & 748   & 748   & 748   & 748   &       & \textbf{0.034} & 1.203 & 1.421 & \underline{0.097} \\
          & 5476  & 25632 & 36    & 12    & 13    & 7     &       & 3692  & 3692  & 3692  & 3692  &       & \textbf{0.063} & 1.347 & 2.089 & \underline{0.359} \\
          & 10000 & 47628 & 41    & 16    & 13    & 6     &       & 6588  & 6580  & 6540  & 6564  &       & \textbf{0.107} & 1.598 & 2.813 & \underline{0.579} \\
          & 14884 & 71520 & 50    & 19    & 12    & 6     &       & 9796  & 9764  & 9724  & 9756  &       & \textbf{0.163} & 1.848 & 3.700 & \underline{0.947} \\
          \noalign{\smallskip}\hline
    \end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} & {\multirow{2}[0]{*}{NNZ}} &  \multicolumn{4}{l}{Number of Outer Iterations} && \multicolumn{4}{l}{Number of Active Constraints} && \multicolumn{4}{l}{Elapsed Time} \\
    \cline{4-7}
\cline{9-12}
\cline{14-17}
     &     &    &  \multicolumn{1}{c}{LBFGSB}  & \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB}\\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{TORSION4} & 16    & 12    & 2     & 4     & 5     & 1     &       & 16    & 16    & 16    & 16    &       & \textbf{0.024} & 1.112 & 1.231 & \underline{0.025} \\
          & 100   & 288   & 6     & 13    & 11    & 7     &       & 88    & 88    & 88    & 88    &       & \textbf{0.030} & 1.202 & 1.335 & \underline{0.037} \\
          & 484   & 1920  & 15    & 12    & 12    & 8     &       & 372   & 372   & 372   & 372   &       & \textbf{0.033} & 1.194 & 1.363 & \underline{0.054} \\
          & 1024  & 4380  & 21    & 14    & 12    & 8     &       & 748   & 748   & 748   & 748   &       & \textbf{0.035} & 1.216 & 1.417 & \underline{0.107} \\
          & 5476  & 25632 & 54    & 20    & 13    & 7     &       & 3692  & 3692  & 3692  & 3692  &       & \textbf{0.085} & 1.522 & 2.094 & \underline{0.404} \\
          & 10000 & 47628 & 69    & 22    & 13    & 6     &       & 6556  & 6556  & 6540  & 6564  &       & \textbf{0.164} & 1.937 & 2.808 & \underline{0.647} \\
          & 14884 & 71520 & 84    & 31    & 13    & 6     &       & 9764  & 9740  & 9724  & 9756  &       & \textbf{0.271} & 2.696 & 3.786 & \underline{1.147} \\
    \multicolumn{1}{l}{TORSION5} & 16    & 12    & 1     & 1     & 4     & 1     &       & 16    & 16    & 16    & 16    &       & \underline{0.023} & 1.036 & 1.196 & \textbf{0.020} \\
          & 100   & 288   & 1     & 1     & 10    & 7     &       & 100   & 100   & 100   & 100   &       & \textbf{0.023} & 1.034 & 1.322 & \underline{0.034} \\
          & 484   & 1920  & 4     & 4     & 13    & 9     &       & 444   & 444   & 444   & 444   &       & \textbf{0.030} & 1.120 & 1.373 & \underline{0.054} \\
          & 1024  & 4380  & 9     & 5     & 13    & 9     &       & 860   & 860   & 860   & 860   &       & \textbf{0.032} & 1.149 & 1.519 & \underline{0.081} \\
          & 5476  & 25632 & 20    & 7     & 13    & 9     &       & 4524  & 4524  & 4524  & 4524  &       & \textbf{0.047} & 1.264 & 2.160 & \underline{0.402} \\
          & 10000 & 47628 & 23    & 9     & 13    & 9     &       & 8316  & 8316  & 8316  & 8316  &       & \textbf{0.069} & 1.369 & 2.830 & \underline{0.705} \\
          & 14884 & 71520 & 25    & 10    & 13    & 9     &       & 12348 & 12340 & 12340 & 12340 &       & \textbf{0.094} & 1.505 & 3.843 & \underline{1.221} \\
    \multicolumn{1}{l}{TORSION6} & 16    & 12    & 2     & 3     & 4     & 1     &       & 16    & 16    & 16    & 16    &       & \underline{0.023} & 1.099 & 1.194 & \textbf{0.022} \\
          & 100   & 288   & 3     & 10    & 10    & 7     &       & 100   & 100   & 100   & 100   &       & \textbf{0.025} & 1.181 & 1.319 & \underline{0.036} \\
          & 484   & 1920  & 11    & 11    & 13    & 9     &       & 444   & 444   & 444   & 444   &       & \textbf{0.032} & 1.213 & 1.368 & \underline{0.058} \\
          & 1024  & 4380  & 17    & 12    & 14    & 9     &       & 860   & 860   & 860   & 860   &       & \textbf{0.034} & 1.201 & 1.441 & \underline{0.099} \\
          & 5476  & 25632 & 37    & 17    & 14    & 9     &       & 4524  & 4524  & 4524  & 4524  &       & \textbf{0.064} & 1.428 & 2.211 & \underline{0.479} \\
          & 10000 & 47628 & 49    & 22    & 13    & 9     &       & 8308  & 8316  & 8316  & 8316  &       & \textbf{0.115} & 1.764 & 2.806 & \underline{0.858} \\
          & 14884 & 71520 & 54    & 23    & 13    & 9     &       & 12332 & 12340 & 12340 & 12340 &       & \textbf{0.163} & 2.115 & 3.819 & \underline{1.495} \\
    \multicolumn{1}{l}{TORSIONA} & 16    & 12    & 3     & 3     & 8     & 2     &       & 12    & 12    & 12    & 12    &       & \underline{0.025} & 1.061 & 1.263 & \textbf{0.025} \\
          & 100   & 288   & 9     & 6     & 12    & 8     &       & 60    & 60    & 60    & 60    &       & \textbf{0.031} & 1.174 & 1.328 & \underline{0.036} \\
          & 484   & 1920  & 17    & 8     & 12    & 8     &       & 212   & 212   & 212   & 212   &       & \textbf{0.032} & 1.189 & 1.244 & \underline{0.051} \\
          & 1024  & 4380  & 32    & 10    & 13    & 8     &       & 404   & 404   & 404   & 404   &       & \textbf{0.039} & 1.206 & 1.435 & \underline{0.083} \\
          & 5476  & 25632 & 69    & 24    & 13    & 7     &       & 1892  & 1892  & 1876  & 1884  &       & \textbf{0.112} & 1.571 & 2.092 & \underline{0.297} \\
          & 10000 & 47628 & 65    & 32    & 12    & 7     &       & 3260  & 3364  & 3308  & 3332  &       & \textbf{0.176} & 2.242 & 2.685 & \underline{0.534} \\
          & 14884 & 71520 & 77    & 38    & 12    & 7     &       & 4900  & 4969  & 4828  & 4916  &       & \textbf{0.290} & 3.060 & 3.751 & \underline{0.827} \\
          \noalign{\smallskip}\hline
    \end{tabular}%
 \end{adjustbox}
}
  \label{tab:addlabel}%
\end{table}%

\begin{table}[ht]
  \centering
  \caption{The number of iterations, number of active constraints and elaplsed time of the different methods.}\label{tab_IT5}
  \resizebox{0.9\textwidth}{!}{
\begin{adjustbox}{angle=90}
    \begin{tabular}{lrrrrrrrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} & {\multirow{2}[0]{*}{NNZ}} &  \multicolumn{4}{l}{Number of Outer Iterations} && \multicolumn{4}{l}{Number of Active Constraints} && \multicolumn{4}{l}{Elapsed Time} \\
    \cline{4-7}
\cline{9-12}
\cline{14-17}
     &     &    &  \multicolumn{1}{c}{LBFGSB}  & \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB} && \multicolumn{1}{c}{LBFGSB}& \multicolumn{1}{c}{TR} & \multicolumn{1}{c}{IP} & \multicolumn{1}{c}{MB}\\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{TORSIONB} & 16    & 12    & 3     & 7     & 8     & 1     &       & 12    & 12    & 12    & 12    &       & \underline{0.026} & 1.163 & 1.310 & \textbf{0.014} \\
          & 100   & 288   & 9     & 12    & 12    & 8     &       & 60    & 60    & 60    & 60    &       & \textbf{0.031} & 1.189 & 1.325 & \underline{0.035} \\
          & 484   & 1920  & 26    & 11    & 12    & 8     &       & 212   & 212   & 212   & 212   &       & \textbf{0.035} & 1.196 & 1.359 & \underline{0.053} \\
          & 1024  & 4380  & 40    & 12    & 13    & 8     &       & 404   & 404   & 404   & 404   &       & \textbf{0.041} & 1.215 & 1.422 & \underline{0.087} \\
          & 5476  & 25632 & 88    & 15    & 13    & 7     &       & 1916  & 1876  & 1876  & 1884  &       & \textbf{0.132} & 1.510 & 2.089 & \underline{0.318} \\
          & 10000 & 47628 & 108   & 19    & 12    & 7     &       & 3444  & 3350  & 3308  & 3332  &       & \textbf{0.279} & 2.043 & 2.690 & \underline{0.611} \\
          & 14884 & 71520 & 126   & 19    & 12    & 7     &       & 5124  & 4904  & 4828  & 4916  &       & \textbf{0.480} & 2.401 & 3.715 & \underline{0.833} \\
    \multicolumn{1}{l}{TORSIONC} & 16    & 12    & 1     & 1     & 7     & 6     &       & 16    & 16    & 16    & 16    &       & \textbf{0.023} & 1.035 & 1.309 & \underline{0.031} \\
          & 100   & 288   & 4     & 4     & 9     & 5     &       & 84    & 84    & 84    & 84    &       & \textbf{0.030} & 1.119 & 1.334 & \underline{0.032} \\
          & 484   & 1920  & 12    & 5     & 12    & 8     &       & 364   & 364   & 364   & 364   &       & \textbf{0.032} & 1.136 & 1.362 & \underline{0.055} \\
          & 1024  & 4380  & 18    & 7     & 12    & 8     &       & 732   & 732   & 732   & 732   &       & \textbf{0.035} & 1.188 & 1.419 & \underline{0.093} \\
          & 5476  & 25632 & 33    & 12    & 13    & 7     &       & 3668  & 3660  & 3660  & 3660  &       & \textbf{0.061} & 1.342 & 2.094 & \underline{0.323} \\
          & 10000 & 47628 & 43    & 16    & 13    & 6     &       & 6548  & 6532  & 6492  & 6532  &       & \textbf{0.111} & 1.593 & 2.832 & \underline{0.532} \\
          & 14884 & 71520 & 49    & 19    & 12    & 6     &       & 9708  & 9700  & 9660  & 9692  &       & \textbf{0.159} & 1.823 & 3.716 & \underline{0.825} \\
    \multicolumn{1}{l}{TORSIOND} & 16    & 12    & 2     & 5     & 7     & 6     &       & 16    & 16    & 16    & 16    &       & \textbf{0.024} & 1.123 & 1.305 & \underline{0.032} \\
          & 100   & 288   & 7     & 8     & 9     & 5     &       & 84    & 84    & 84    & 84    &       & \textbf{0.031} & 1.183 & 1.315 & \underline{0.034} \\
          & 484   & 1920  & 17    & 11    & 12    & 8     &       & 364   & 364   & 364   & 364   &       & \textbf{0.033} & 1.194 & 1.360 & \underline{0.056} \\
          & 1024  & 4380  & 24    & 12    & 12    & 8     &       & 732   & 732   & 732   & 732   &       & \textbf{0.036} & 1.210 & 1.412 & \underline{0.098} \\
          & 5476  & 25632 & 53    & 17    & 13    & 7     &       & 3660  & 3660  & 3660  & 3660  &       & \textbf{0.086} & 1.463 & 2.087 & \underline{0.362} \\
          & 10000 & 47628 & 66    & 18    & 13    & 6     &       & 6532  & 6508  & 6492  & 6532  &       & \textbf{0.165} & 1.803 & 2.782 & \underline{0.667} \\
          & 14884 & 71520 & 83    & 28    & 13    & 6     &       & 9708  & 9676  & 9660  & 9692  &       & \textbf{0.267} & 2.480 & 3.787 & \underline{1.026} \\
    \multicolumn{1}{l}{TORSIONE} & 16    & 12    & 1     & 1     & 5     & 1     &       & 16    & 16    & 16    & 16    &       & \underline{0.023} & 1.031 & 1.226 & \textbf{0.020} \\
          & 100   & 288   & 1     & 1     & 10    & 7     &       & 100   & 100   & 100   & 100   &       & \textbf{0.023} & 1.037 & 1.322 & \underline{0.035} \\
          & 484   & 1920  & 4     & 4     & 10    & 9     &       & 444   & 444   & 444   & 444   &       & \textbf{0.030} & 1.122 & 1.350 & \underline{0.055} \\
          & 1024  & 4380  & 9     & 5     & 13    & 9     &       & 852   & 852   & 852   & 852   &       & \textbf{0.032} & 1.142 & 1.450 & \underline{0.085} \\
          & 5476  & 25632 & 20    & 7     & 13    & 9     &       & 4508  & 4508  & 4508  & 4508  &       & \textbf{0.048} & 1.140 & 2.162 & \underline{0.411} \\
          & 10000 & 47628 & 23    & 9     & 13    & 9     &       & 8292  & 8292  & 8292  & 8292  &       & \textbf{0.067} & 1.524 & 2.967 & \underline{0.692} \\
          & 14884 & 71520 & 28    & 10    & 13    & 9     &       & 12316 & 12308 & 12308 & 12308 &       & \textbf{0.098} & 1.446 & 3.953 & \underline{1.092} \\
    \multicolumn{1}{l}{TORSIONF} & 16    & 12    & 2     & 4     & 4     & 1     &       & 16    & 16    & 16    & 16    &       & \textbf{0.023} & 1.111 & 1.193 & \underline{0.025} \\
          & 100   & 288   & 3     & 18    & 10    & 7     &       & 100   & 100   & 100   & 100   &       & \textbf{0.025} & 1.189 & 1.317 & \underline{0.035} \\
          & 484   & 1920  & 12    & 11    & 10    & 9     &       & 444   & 444   & 444   & 444   &       & \textbf{0.032} & 1.193 & 1.348 & \underline{0.059} \\
          & 1024  & 4380  & 17    & 12    & 14    & 9     &       & 852   & 852   & 852   & 852   &       & \textbf{0.034} & 1.203 & 1.439 & \underline{0.096} \\
          & 5476  & 25632 & 38    & 14    & 14    & 9     &       & 4508  & 4508  & 4508  & 4508  &       & \textbf{0.062} & 1.386 & 2.217 & \underline{0.486} \\
          & 10000 & 47628 & 48    & 19    & 13    & 9     &       & 8276  & 8276  & 8292  & 8292  &       & \textbf{0.112} & 1.672 & 2.805 & \underline{0.851} \\
          & 14884 & 71520 & 54    & 19    & 13    & 9     &       & 12300 & 12300 & 12308 & 12308 &       & \textbf{0.166} & 1.950 & 3.860 & \underline{1.319} \\
          \noalign{\smallskip}\hline
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} &  \multicolumn{4}{l}{Optimal Function Value} & & \multicolumn{4}{l}{Projected Gradient } \\
\cline{3-6}
\cline{8-11}
     &       &  \multicolumn{1}{l}{LBFGSB}  & \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} & & \multicolumn{1}{l}{LBFGSB}& \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} \\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{CVXBQP1} & 10    & 2.4750E+00 & 2.4751E+00 & 2.4751E+00 & 2.4750E+00 &       & 0.0000E+00 & 1.2350E-05 & 8.6577E-06 & 0.0000E+00 \\
          & 50    & 5.7375E+01 & 5.7375E+01 & 5.7376E+01 & 5.7375E+01 &       & 0.0000E+00 & 3.3741E-06 & 9.5858E-06 & 0.0000E+00 \\
          & 100   & 2.2725E+02 & 2.2725E+02 & 2.2725E+02 & 2.2725E+02 &       & 0.0000E+00 & 7.0174E-06 & 9.7112E-06 & 0.0000E+00 \\
          & 1000  & 2.2523E+04 & 2.2523E+04 & 2.2523E+04 & 2.2523E+04 &       & 0.0000E+00 & 4.0059E-05 & 9.8991E-06 & 0.0000E+00 \\
          & 10000 & 2.2502E+06 & 2.2502E+06 & 2.2502E+06 & 2.2502E+06 &       & 0.0000E+00 & 1.0158E-05 & 9.9214E-06 & 0.0000E+00 \\
          & 100000 & 2.2500E+08 & 2.2503E+08 & 2.2500E+08 & 2.2500E+08 &       & 0.0000E+00 & 4.6115E-05 & 9.9237E-06 & 0.0000E+00 \\
    \multicolumn{1}{l}{DIAGPQB} & 10    & -7.7488E+00 & -7.7488E+00 & -7.7488E+00 & -7.7488E+00 &       & 3.6709E-05 & 9.9990E-05 & 1.1900E-05 & 5.9863E-13 \\
          & 50    & -4.0628E+01 & -4.0628E+01 & -4.0628E+01 & -4.0628E+01 &       & 9.9119E-05 & 1.2493E-10 & 5.5897E-05 & 1.7053E-13 \\
          & 100   & -8.1749E+01 & -8.1749E+01 & -8.1749E+01 & -8.1749E+01 &       & 9.9240E-05 & 9.9899E-10 & 9.0108E-07 & 1.5632E-13 \\
          & 500   & -4.1073E+02 & -4.1073E+02 & -4.1073E+02 & -4.1073E+02 &       & 8.6515E-05 & 1.2437E-07 & 9.0810E-07 & 5.1159E-13 \\
          & 1000  & -8.2197E+02 & -8.2197E+02 & -8.2197E+02 & -8.2197E+02 &       & 9.1731E-05 & 9.9000E-07 & 9.2842E-07 & 1.0232E-12 \\
          & 5000  & \underline{\underline{-4.1095E+03}} & -4.1118E+03 & -4.1118E+03 & -4.1118E+03 &       & \underline{\underline{1.3068E-01}} & 3.2334E-06 & 2.6687E-06 & 5.4570E-12 \\
          & 10000 & \underline{\underline{-7.3178E+03}} & -8.2242E+03 & -8.2242E+03 & -8.2242E+03 &       & \underline{\underline{7.2148E+00}} & 6.4720E-09 & 1.4596E-05 & 9.0949E-12 \\
          & 100000 & \underline{\underline{-1.5893E+04}} & -8.2246E+04 & -8.2246E+04 & -8.2246E+04 &       & \underline{\underline{5.0494E+00}} & 7.2397E-05 & 7.0751E-05 & 1.0186E-10 \\
          & 1000000 & \underline{\underline{-1.1853E+04}} & -3.7191E+05 & -3.7191E+05 & -3.7191E+05 &       & \underline{\underline{1.0816E+01}} & 3.6380E-11 & 2.0000E-05 & 6.5484E-11 \\
    \multicolumn{1}{l}{DIAGPQE} & 10    & -1.4645E+00 & -1.4645E+00 & -1.4645E+00 & -1.4645E+00 &       & 8.0499E-05 & 9.9999E-06 & 2.0000E-06 & 5.8864E-13 \\
          & 50    & -2.2496E+00 & -2.2496E+00 & -2.2496E+00 & -2.2496E+00 &       & 6.3153E-05 & 9.9999E-06 & 2.0000E-06 & 1.1846E-13 \\
          & 100   & -2.5937E+00 & -2.5937E+00 & -2.5937E+00 & -2.5937E+00 &       & 9.6947E-05 & 9.9999E-06 & 2.0000E-06 & 5.9619E-14 \\
          & 500   & -3.3964E+00 & -3.3964E+00 & -3.3964E+00 & -3.3964E+00 &       & 9.0834E-05 & 9.9999E-06 & 2.0000E-06 & 1.2657E-14 \\
          & 1000  & -3.7427E+00 & -3.7427E+00 & -3.7427E+00 & -3.7427E+00 &       & 7.4859E-05 & 9.9999E-06 & 2.0000E-06 & 6.7724E-15 \\
          & 5000  & -4.5473E+00 & -4.5473E+00 & -4.5473E+00 & -4.5473E+00 &       & 9.5299E-05 & 9.9999E-06 & 2.0000E-06 & 2.1094E-15 \\
          & 10000 & -4.8938E+00 & -4.8938E+00 & -4.8938E+00 & -4.8938E+00 &       & 9.9186E-05 & 9.9999E-06 & 2.0000E-06 & 1.4433E-15 \\
          & 100000 & -6.0451E+00 & -6.0451E+00 & -6.0451E+00 & -6.0451E+00 &       & 9.9579E-05 & 9.9999E-06 & 2.0000E-06 & 9.9920E-16 \\
          & 1000000 & -7.1964E+00 & -7.1964E+00 & -7.1964E+00 & -7.1964E+00 &       & 9.9449E-05 & 9.9999E-06 & 2.0000E-06 & 8.8818E-16 \\
    \multicolumn{1}{l}{DIAGPQT} & 10    & -5.8387E+00 & -5.8387E+00 & -5.8387E+00 & -5.8387E+00 &       & 9.6965E-05 & 9.9990E-05 & 1.1900E-05 & 5.9863E-13 \\
          & 50    & -2.6285E+01 & -2.6285E+01 & -2.6285E+01 & -2.6285E+01 &       & 7.3064E-05 & 1.2493E-10 & 5.5897E-05 & 1.7053E-13 \\
          & 100   & -5.1464E+01 & -5.1464E+01 & -5.1464E+01 & -5.1464E+01 &       & 7.3644E-05 & 9.9899E-10 & 9.0108E-07 & 1.5632E-13 \\
          & 500   & -2.5187E+02 & -2.5187E+02 & -2.5187E+02 & -2.5187E+02 &       & 7.9754E-05 & 1.2437E-07 & 9.0810E-07 & 5.1159E-13 \\
          & 1000  & -5.0204E+02 & -5.0204E+02 & -5.0204E+02 & -5.0204E+02 &       & 8.9666E-05 & 9.9000E-07 & 9.2842E-07 & 1.0232E-12 \\
          & 5000  & -2.5024E+03 & -2.5024E+03 & -2.5024E+03 & -2.5024E+03 &       & 6.5598E-05 & 2.4643E-06 & 2.6687E-06 & 5.4570E-12 \\
          & 10000 & -5.0026E+03 & -5.0026E+03 & -5.0026E+03 & -5.0026E+03 &       & 9.9161E-05 & 5.5607E-09 & 1.4596E-05 & 9.0949E-12 \\
          & 100000 & \underline{\underline{-3.4501E+04}} & -5.0003E+04 & -5.0003E+04 & -5.0003E+04 &       & \underline{\underline{4.0416E+01}} & 6.8371E-05 & 7.0581E-05 & 1.0186E-10 \\
          & 1000000 & \underline{\underline{-1.4327E+02}} & -9.5004E+04 & -9.5004E+04 & -9.5004E+04 &       & \underline{\underline{1.3451E+00}} & 1.7627E-09 & 2.2222E-06 & 4.9960E-16 \\
          \noalign{\smallskip}\hline
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} &  \multicolumn{4}{l}{Optimal Function Value} & & \multicolumn{4}{l}{Projected Gradient } \\
\cline{3-6}
\cline{8-11}
     &       &  \multicolumn{1}{l}{LBFGSB}  & \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} & & \multicolumn{1}{l}{LBFGSB}& \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} \\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{OBSTCLAE} & 16    & 7.5366E-01 & 7.5367E-01 & 7.5367E-01 & 7.5366E-01 &       & 0.0000E+00 & 2.0424E-05 & 4.7116E-06 & 0.0000E+00 \\
          & 100   & 1.3979E+00 & 1.3979E+00 & 1.3979E+00 & 1.3979E+00 &       & 7.8193E-05 & 9.0901E-05 & 2.6964E-05 & 6.3654E-05 \\
          & 529   & 1.6780E+00 & 1.6780E+00 & 1.6780E+00 & 1.6780E+00 &       & 6.1430E-05 & 7.6159E-05 & 5.1159E-05 & 6.1439E-05 \\
          & 1024  & 1.7483E+00 & 1.7483E+00 & 1.7483E+00 & 1.7483E+00 &       & 9.1460E-05 & 9.8639E-05 & 7.7406E-05 & 6.1454E-05 \\
          & 5625  & 1.8630E+00 & 1.8630E+00 & 1.8630E+00 & 1.8630E+00 &       & 8.3798E-05 & 9.4932E-05 & 9.0148E-05 & 3.2049E-05 \\
          & 10000 & 1.8865E+00 & 1.8865E+00 & 1.8865E+00 & 1.8865E+00 &       & 8.8751E-05 & 9.9703E-05 & 9.7857E-05 & 3.1211E-05 \\
          & 15625 & 1.9010E+00 & 1.9010E+00 & 1.9010E+00 & 1.9010E+00 &       & 9.8175E-05 & 6.0950E-05 & 9.1632E-05 & 6.2138E-05 \\
    \multicolumn{1}{l}{OBSTCLAL} & 16    & 7.5366E-01 & 7.5366E-01 & 7.5367E-01 & 7.5366E-01 &       & 0.0000E+00 & 0.0000E+00 & 4.7117E-06 & 0.0000E+00 \\
          & 100   & 1.3979E+00 & 1.3979E+00 & 1.3979E+00 & 1.3979E+00 &       & 7.3281E-05 & 1.0669E-05 & 5.9181E-06 & 6.3654E-05 \\
          & 529   & 1.6780E+00 & 1.6780E+00 & 1.6780E+00 & 1.6780E+00 &       & 7.4865E-05 & 8.1719E-06 & 4.6474E-05 & 6.1439E-05 \\
          & 1024  & 1.7483E+00 & 1.7483E+00 & 1.7483E+00 & 1.7483E+00 &       & 8.6225E-05 & 2.1486E-05 & 4.6438E-05 & 6.1454E-05 \\
          & 5625  & 1.8630E+00 & 1.8630E+00 & 1.8630E+00 & 1.8630E+00 &       & 9.7775E-05 & 3.1912E-05 & 8.9490E-05 & 3.2049E-05 \\
          & 10000 & 1.8865E+00 & 1.8865E+00 & 1.8865E+00 & 1.8865E+00 &       & 7.8293E-05 & 9.9313E-05 & 9.7869E-05 & 3.1211E-05 \\
          & 15625 & 1.9010E+00 & 1.9010E+00 & 1.9010E+00 & 1.9010E+00 &       & 7.0327E-05 & 2.5531E-05 & 9.1643E-05 & 6.2138E-05 \\
    \multicolumn{1}{l}{OBSTCLBL} & 16    & -8.1108E-03 & -8.1108E-03 & -8.1026E-03 & -8.0908E-03 &       & 0.0000E+00 & 1.3380E-07 & 2.2497E-05 & 5.5109E-05 \\
          & 100   & 2.8750E+00 & 2.8750E+00 & 2.8751E+00 & 2.8752E+00 &       & 2.3696E-05 & 5.1037E-06 & 2.0591E-05 & 5.7530E-05 \\
          & 529   & 6.5193E+00 & 6.5193E+00 & 6.5193E+00 & 6.5193E+00 &       & 6.4515E-05 & 5.2783E-05 & 3.4980E-05 & 6.2067E-05 \\
          & 1024  & 6.8871E+00 & 6.8871E+00 & 6.8871E+00 & 6.8871E+00 &       & 7.6929E-05 & 3.9570E-05 & 4.6177E-05 & 5.9680E-05 \\
          & 5625  & 7.2309E+00 & 7.2309E+00 & 7.2309E+00 & 7.2309E+00 &       & 9.4226E-05 & 9.1447E-05 & 8.4696E-05 & 6.9110E-05 \\
          & 10000 & 7.2722E+00 & 7.2722E+00 & 7.2722E+00 & 7.2722E+00 &       & 8.0552E-05 & 8.8283E-05 & 7.3389E-05 & 7.0571E-05 \\
          & 15625 & 7.2958E+00 & 7.2958E+00 & 7.2958E+00 & 7.2958E+00 &       & 9.2623E-05 & 8.0163E-05 & 7.0235E-05 & 7.0984E-05 \\
    \multicolumn{1}{l}{OBSTCLBM} & 16    & -8.1108E-03 & -8.1076E-03 & -8.1026E-03 & -8.0908E-03 &       & 0.0000E+00 & 9.6202E-06 & 2.2491E-05 & 5.5109E-05 \\
          & 100   & 2.8750E+00 & 2.8750E+00 & 2.8751E+00 & 2.8752E+00 &       & 1.8496E-05 & 9.8939E-05 & 2.0489E-05 & 5.7530E-05 \\
          & 529   & 6.5193E+00 & 6.5193E+00 & 6.5193E+00 & 6.5193E+00 &       & 8.8378E-05 & 7.6312E-05 & 3.5006E-05 & 6.2067E-05 \\
          & 1024  & 6.8871E+00 & 6.8871E+00 & 6.8871E+00 & 6.8871E+00 &       & 8.8496E-05 & 9.9553E-05 & 4.6071E-05 & 5.9680E-05 \\
          & 5625  & 7.2309E+00 & 7.2309E+00 & 7.2309E+00 & 7.2309E+00 &       & 8.9276E-05 & 9.0082E-05 & 9.4779E-05 & 6.9110E-05 \\
          & 10000 & 7.2722E+00 & 7.2722E+00 & 7.2722E+00 & 7.2722E+00 &       & 7.4735E-05 & 7.5121E-05 & 9.9054E-05 & 7.0571E-05 \\
          & 15625 & 7.2958E+00 & 7.2958E+00 & 7.2958E+00 & 7.2958E+00 &       & 9.2806E-05 & 4.8740E-05 & 6.9997E-05 & 7.0984E-05 \\
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} &  \multicolumn{4}{l}{Optimal Function Value} & & \multicolumn{4}{l}{Projected Gradient } \\
\cline{3-6}
\cline{8-11}
     &       &  \multicolumn{1}{l}{LBFGSB}  & \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} & & \multicolumn{1}{l}{LBFGSB}& \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} \\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{OBSTCLBU} & 16    & -8.1108E-03 & -8.1108E-03 & -8.1026E-03 & -8.0908E-03 &       & 0.0000E+00 & 0.0000E+00 & 2.2488E-05 & 5.5109E-05 \\
          & 100   & 2.8750E+00 & 2.8750E+00 & 2.8751E+00 & 2.8752E+00 &       & 3.8464E-05 & 7.3274E-05 & 1.8691E-05 & 5.7530E-05 \\
          & 529   & 6.5193E+00 & 6.5193E+00 & 6.5193E+00 & 6.5193E+00 &       & 9.6207E-05 & 3.5900E-05 & 3.2829E-05 & 6.2067E-05 \\
          & 1024  & 6.8871E+00 & 6.8871E+00 & 6.8871E+00 & 6.8871E+00 &       & 9.5532E-05 & 5.1539E-05 & 4.6043E-05 & 5.9680E-05 \\
          & 5625  & 7.2309E+00 & 7.2309E+00 & 7.2309E+00 & 7.2309E+00 &       & 7.2300E-05 & 4.3083E-05 & 7.8737E-05 & 6.9110E-05 \\
          & 10000 & 7.2722E+00 & 7.2722E+00 & 7.2722E+00 & 7.2722E+00 &       & 7.9233E-05 & 5.8248E-05 & 8.6888E-05 & 7.0571E-05 \\
          & 15625 & 7.2958E+00 & 7.2958E+00 & 7.2958E+00 & 7.2958E+00 &       & 9.5588E-05 & 2.8789E-05 & 7.0250E-05 & 7.0984E-05 \\
    \multicolumn{1}{l}{TORSION1} & 16    & -5.1852E-01 & -5.1852E-01 & -5.1851E-01 & -5.1843E-01 &       & 0.0000E+00 & 0.0000E+00 & 1.4370E-05 & 9.8964E-05 \\
          & 36    & -5.2000E-01 & -5.2000E-01 & -5.2000E-01 & -5.1999E-01 &       & 2.2204E-16 & 8.3447E-08 & 5.7382E-05 & 8.7009E-05 \\
          & 64    & -5.0410E-01 & -5.0410E-01 & -5.0409E-01 & -5.0398E-01 &       & 2.4299E-05 & 6.5150E-05 & 2.8349E-05 & 8.9750E-05 \\
          & 100   & -4.9234E-01 & -4.9234E-01 & -4.9234E-01 & -4.9233E-01 &       & 5.7005E-05 & 1.1483E-05 & 3.9920E-06 & 7.2607E-05 \\
          & 484   & -4.5609E-01 & -4.5609E-01 & -4.5609E-01 & -4.5607E-01 &       & 4.8294E-05 & 1.5384E-05 & 4.4425E-05 & 5.4818E-05 \\
          & 1024  & -4.4498E-01 & -4.4498E-01 & -4.4498E-01 & -4.4496E-01 &       & 9.6244E-05 & 8.4971E-05 & 4.7275E-05 & 5.8714E-05 \\
          & 5476  & -4.3026E-01 & -4.3028E-01 & -4.3027E-01 & -4.3026E-01 &       & 9.4467E-05 & 2.7543E-06 & 8.3329E-05 & 4.8779E-05 \\
          & 10000 & -4.2722E-01 & -4.2726E-01 & -4.2725E-01 & -4.2724E-01 &       & 8.9837E-05 & 8.7071E-05 & 8.6088E-05 & 7.9309E-05 \\
          & 14884 & -4.2562E-01 & -4.2570E-01 & -4.2568E-01 & -4.2568E-01 &       & 9.0821E-05 & 7.5921E-05 & 8.7862E-05 & 7.1904E-05 \\
    \multicolumn{1}{l}{TORSION2} & 16    & -5.1852E-01 & -5.1846E-01 & -5.1851E-01 & -5.1843E-01 &       & 0.0000E+00 & 6.2709E-05 & 1.4378E-05 & 9.8964E-05 \\
          & 100   & -4.9234E-01 & -4.9234E-01 & -4.9234E-01 & -4.9233E-01 &       & 4.7336E-05 & 9.0497E-05 & 4.5352E-06 & 7.2607E-05 \\
          & 484   & -4.5609E-01 & -4.5609E-01 & -4.5609E-01 & -4.5607E-01 &       & 9.8391E-05 & 3.2455E-05 & 4.4636E-05 & 5.4818E-05 \\
          & 1024  & -4.4498E-01 & -4.4498E-01 & -4.4498E-01 & -4.4496E-01 &       & 8.8612E-05 & 4.0488E-05 & 4.7360E-05 & 5.8714E-05 \\
          & 5476  & -4.3026E-01 & -4.3028E-01 & -4.3027E-01 & -4.3026E-01 &       & 8.7256E-05 & 8.4363E-05 & 8.9286E-05 & 4.8779E-05 \\
          & 10000 & -4.2721E-01 & -4.2726E-01 & -4.2725E-01 & -4.2724E-01 &       & 9.7085E-05 & 9.9057E-05 & 8.7247E-05 & 7.9309E-05 \\
          & 14884 & -4.2563E-01 & -4.2570E-01 & -4.2568E-01 & -4.2568E-01 &       & 8.4918E-05 & 9.6476E-05 & 8.8753E-05 & 7.1904E-05 \\
    \multicolumn{1}{l}{TORSION3} & 16    & -1.2593E+00 & -1.2593E+00 & -1.2592E+00 & -1.2593E+00 &       & 0.0000E+00 & 0.0000E+00 & 2.0142E-05 & 0.0000E+00 \\
          & 100   & -1.2705E+00 & -1.2705E+00 & -1.2705E+00 & -1.2705E+00 &       & 3.3307E-16 & 1.5994E-05 & 3.6072E-05 & 6.5213E-05 \\
          & 484   & -1.2422E+00 & -1.2422E+00 & -1.2422E+00 & -1.2422E+00 &       & 6.1741E-05 & 5.2687E-05 & 7.4464E-05 & 5.6795E-05 \\
          & 1024  & -1.2317E+00 & -1.2317E+00 & -1.2317E+00 & -1.2317E+00 &       & 9.3091E-05 & 7.9718E-06 & 5.4350E-05 & 6.1682E-05 \\
          & 5476  & -1.2170E+00 & -1.2170E+00 & -1.2169E+00 & -1.2169E+00 &       & 8.0552E-05 & 4.6303E-05 & 9.5755E-05 & 7.8092E-05 \\
          & 10000 & -1.2138E+00 & -1.2138E+00 & -1.2138E+00 & -1.2138E+00 &       & 9.9348E-05 & 1.4581E-05 & 7.9931E-05 & 7.7798E-05 \\
          & 14884 & -1.2122E+00 & -1.2122E+00 & -1.2122E+00 & -1.2122E+00 &       & 7.1148E-05 & 6.0266E-05 & 9.2843E-05 & 6.2884E-05 \\
          \noalign{\smallskip}\hline
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} &  \multicolumn{4}{l}{Optimal Function Value} & & \multicolumn{4}{l}{Projected Gradient } \\
\cline{3-6}
\cline{8-11}
     &       &  \multicolumn{1}{l}{LBFGSB}  & \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} & & \multicolumn{1}{l}{LBFGSB}& \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} \\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{TORSION4} & 16    & -1.2593E+00 & -1.2591E+00 & -1.2592E+00 & -1.2593E+00 &       & 0.0000E+00 & 5.1033E-05 & 1.8739E-05 & 0.0000E+00 \\
          & 100   & -1.2705E+00 & -1.2705E+00 & -1.2705E+00 & -1.2705E+00 &       & 3.3307E-16 & 6.4616E-05 & 4.1071E-05 & 6.5213E-05 \\
          & 484   & -1.2422E+00 & -1.2422E+00 & -1.2422E+00 & -1.2422E+00 &       & 9.4393E-05 & 6.5955E-05 & 7.4704E-05 & 5.6795E-05 \\
          & 1024  & -1.2317E+00 & -1.2317E+00 & -1.2317E+00 & -1.2317E+00 &       & 9.6424E-05 & 3.7433E-05 & 5.5724E-05 & 6.1682E-05 \\
          & 5476  & -1.2170E+00 & -1.2170E+00 & -1.2169E+00 & -1.2169E+00 &       & 7.5637E-05 & 6.7726E-05 & 9.6322E-05 & 7.8092E-05 \\
          & 10000 & -1.2138E+00 & -1.2138E+00 & -1.2138E+00 & -1.2138E+00 &       & 9.1174E-05 & 6.7135E-05 & 8.1052E-05 & 7.7799E-05 \\
          & 14884 & -1.2122E+00 & -1.2122E+00 & -1.2122E+00 & -1.2122E+00 &       & 8.0278E-05 & 8.3097E-05 & 8.9361E-05 & 6.2884E-05 \\
    \multicolumn{1}{l}{TORSION5} & 16    & -2.7407E+00 & -2.7407E+00 & -2.7407E+00 & -2.7407E+00 &       & 0.0000E+00 & 0.0000E+00 & 5.8555E-06 & 0.0000E+00 \\
          & 100   & -2.8971E+00 & -2.8971E+00 & -2.8970E+00 & -2.8971E+00 &       & 0.0000E+00 & 0.0000E+00 & 8.8914E-05 & 5.5908E-05 \\
          & 484   & -2.8847E+00 & -2.8847E+00 & -2.8847E+00 & -2.8847E+00 &       & 4.6799E-06 & 4.9876E-06 & 1.4525E-05 & 9.3589E-05 \\
          & 1024  & -2.8765E+00 & -2.8765E+00 & -2.8765E+00 & -2.8765E+00 &       & 7.8041E-05 & 1.4969E-05 & 3.6394E-05 & 8.3180E-05 \\
          & 5476  & -2.8634E+00 & -2.8634E+00 & -2.8634E+00 & -2.8634E+00 &       & 7.6678E-05 & 8.2056E-06 & 5.4512E-05 & 8.0780E-05 \\
          & 10000 & -2.8604E+00 & -2.8604E+00 & -2.8604E+00 & -2.8604E+00 &       & 7.4309E-05 & 4.9532E-06 & 9.3705E-05 & 8.0198E-05 \\
          & 14884 & -2.8588E+00 & -2.8588E+00 & -2.8588E+00 & -2.8588E+00 &       & 9.7128E-05 & 6.2184E-05 & 6.9937E-05 & 8.2179E-05 \\
    \multicolumn{1}{l}{TORSION6} & 16    & -2.7407E+00 & -2.7407E+00 & -2.7407E+00 & -2.7407E+00 &       & 0.0000E+00 & 2.2204E-14 & 5.7433E-06 & 0.0000E+00 \\
          & 100   & -2.8971E+00 & -2.8971E+00 & -2.8970E+00 & -2.8971E+00 &       & 0.0000E+00 & 8.6189E-05 & 8.9613E-05 & 5.5908E-05 \\
          & 484   & -2.8847E+00 & -2.8847E+00 & -2.8847E+00 & -2.8847E+00 &       & 7.2934E-05 & 5.3724E-06 & 1.4749E-05 & 9.3589E-05 \\
          & 1024  & -2.8765E+00 & -2.8765E+00 & -2.8765E+00 & -2.8765E+00 &       & 7.0369E-05 & 2.5515E-05 & 3.2082E-05 & 8.3180E-05 \\
          & 5476  & -2.8634E+00 & -2.8634E+00 & -2.8634E+00 & -2.8634E+00 &       & 7.8825E-05 & 2.9530E-05 & 5.2827E-05 & 8.0780E-05 \\
          & 10000 & -2.8604E+00 & -2.8604E+00 & -2.8604E+00 & -2.8604E+00 &       & 8.8475E-05 & 6.6920E-05 & 9.4986E-05 & 8.0198E-05 \\
          & 14884 & -2.8588E+00 & -2.8588E+00 & -2.8588E+00 & -2.8588E+00 &       & 9.0591E-05 & 9.1293E-05 & 7.0139E-05 & 8.2179E-05 \\
    \multicolumn{1}{l}{TORSIONA} & 16    & -3.0864E-01 & -3.0864E-01 & -3.0864E-01 & -3.0864E-01 &       & 1.1102E-16 & 5.8945E-05 & 3.3136E-05 & 6.5878E-11 \\
          & 100   & -4.0570E-01 & -4.0570E-01 & -4.0570E-01 & -4.0569E-01 &       & 9.6816E-05 & 5.9726E-05 & 2.2177E-05 & 8.7275E-05 \\
          & 484   & -4.1611E-01 & -4.1611E-01 & -4.1611E-01 & -4.1610E-01 &       & 7.9472E-05 & 7.3736E-05 & 8.3660E-05 & 6.2527E-05 \\
          & 1024  & -4.1739E-01 & -4.1740E-01 & -4.1739E-01 & -4.1738E-01 &       & 8.3103E-05 & 8.2332E-05 & 6.8433E-05 & 6.3897E-05 \\
          & 5476  & -4.1828E-01 & -4.1830E-01 & -4.1829E-01 & -4.1827E-01 &       & 8.8724E-05 & 8.6447E-06 & 8.1847E-05 & 9.3502E-05 \\
          & 10000 & -4.1831E-01 & -4.1839E-01 & -4.1837E-01 & -4.1837E-01 &       & 8.2799E-05 & 8.4397E-05 & 9.1412E-05 & 7.4569E-05 \\
          & 14884 & -4.1840E-01 & -4.1842E-01 & -4.1840E-01 & -4.1840E-01 &       & 8.0395E-05 & 4.3266E-05 & 9.1540E-05 & 7.2112E-05 \\
          \noalign{\smallskip}\hline
    \end{tabular}
\begin{tabular}{lrrrrrrrrrr}
    \hline\noalign{\smallskip}
    \multicolumn{1}{c}{\multirow{2}[0]{*}{Problem }} & \multicolumn{1}{c}{\multirow{2}[0]{*}{N}} &  \multicolumn{4}{l}{Optimal Function Value} & & \multicolumn{4}{l}{Projected Gradient } \\
\cline{3-6}
\cline{8-11}
     &       &  \multicolumn{1}{l}{LBFGSB}  & \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} & & \multicolumn{1}{l}{LBFGSB}& \multicolumn{1}{l}{TR} & \multicolumn{1}{l}{IP} & \multicolumn{1}{l}{MB} \\
    \noalign{\smallskip}\hline\noalign{\smallskip}
    \multicolumn{1}{l}{TORSIONB} & 16    & -3.0864E-01 & -3.0864E-01 & -3.0864E-01 & -3.0864E-01 &       & 1.1102E-16 & 9.5096E-07 & 3.3215E-05 & 3.3307E-16 \\
          & 100   & -4.0570E-01 & -4.0570E-01 & -4.0570E-01 & -4.0569E-01 &       & 9.1601E-05 & 4.9096E-05 & 2.2632E-05 & 8.7275E-05 \\
          & 484   & -4.1611E-01 & -4.1611E-01 & -4.1611E-01 & -4.1610E-01 &       & 8.4080E-05 & 7.5153E-05 & 8.4724E-05 & 6.2527E-05 \\
          & 1024  & -4.1740E-01 & -4.1740E-01 & -4.1739E-01 & -4.1738E-01 &       & 8.1777E-05 & 8.8648E-05 & 6.8616E-05 & 6.3897E-05 \\
          & 5476  & -4.1829E-01 & -4.1829E-01 & -4.1829E-01 & -4.1827E-01 &       & 9.8695E-05 & 8.6701E-05 & 8.5754E-05 & 9.3502E-05 \\
          & 10000 & -4.1834E-01 & -4.1839E-01 & -4.1837E-01 & -4.1837E-01 &       & 6.0746E-05 & 9.5136E-05 & 9.2585E-05 & 7.4569E-05 \\
          & 14884 & -4.1835E-01 & -4.1842E-01 & -4.1840E-01 & -4.1840E-01 &       & 9.5534E-05 & 9.6261E-05 & 9.1977E-05 & 7.2112E-05 \\
    \multicolumn{1}{l}{TORSIONC} & 16    & -1.0370E+00 & -1.0370E+00 & -1.0370E+00 & -1.0369E+00 &       & 0.0000E+00 & 0.0000E+00 & 5.7885E-06 & 8.5120E-05 \\
          & 100   & -1.1766E+00 & -1.1766E+00 & -1.1766E+00 & -1.1766E+00 &       & 6.6613E-16 & 4.3389E-06 & 7.7788E-05 & 6.9268E-05 \\
          & 484   & -1.1995E+00 & -1.1995E+00 & -1.1995E+00 & -1.1995E+00 &       & 9.8195E-05 & 6.4273E-06 & 7.4489E-05 & 5.6840E-05 \\
          & 1024  & -1.2023E+00 & -1.2023E+00 & -1.2022E+00 & -1.2022E+00 &       & 4.4313E-05 & 3.1365E-05 & 5.4101E-05 & 6.1684E-05 \\
          & 5476  & -1.2042E+00 & -1.2042E+00 & -1.2042E+00 & -1.2042E+00 &       & 9.8922E-05 & 1.3190E-05 & 8.6189E-05 & 7.8091E-05 \\
          & 10000 & -1.2044E+00 & -1.2044E+00 & -1.2044E+00 & -1.2044E+00 &       & 8.4016E-05 & 7.8485E-05 & 8.2158E-05 & 7.5932E-05 \\
          & 14884 & -1.2045E+00 & -1.2045E+00 & -1.2044E+00 & -1.2044E+00 &       & 9.3838E-05 & 6.9033E-05 & 9.2819E-05 & 5.7976E-05 \\
    \multicolumn{1}{l}{TORSIOND} & 16    & -1.0370E+00 & -1.0369E+00 & -1.0370E+00 & -1.0369E+00 &       & 0.0000E+00 & 6.2709E-05 & 5.7836E-06 & 8.5120E-05 \\
          & 100   & -1.1766E+00 & -1.1766E+00 & -1.1766E+00 & -1.1766E+00 &       & 4.6856E-05 & 4.1141E-05 & 9.4897E-05 & 6.9268E-05 \\
          & 484   & -1.1995E+00 & -1.1995E+00 & -1.1995E+00 & -1.1995E+00 &       & 9.3624E-05 & 7.6364E-05 & 7.4728E-05 & 5.6840E-05 \\
          & 1024  & -1.2023E+00 & -1.2023E+00 & -1.2022E+00 & -1.2022E+00 &       & 9.4850E-05 & 8.2456E-05 & 5.5437E-05 & 6.1684E-05 \\
          & 5476  & -1.2042E+00 & -1.2042E+00 & -1.2042E+00 & -1.2042E+00 &       & 7.8179E-05 & 6.8127E-05 & 8.7205E-05 & 7.8091E-05 \\
          & 10000 & -1.2044E+00 & -1.2044E+00 & -1.2044E+00 & -1.2044E+00 &       & 8.7226E-05 & 9.8489E-05 & 8.2999E-05 & 7.5932E-05 \\
          & 14884 & -1.2045E+00 & -1.2045E+00 & -1.2044E+00 & -1.2044E+00 &       & 9.4901E-05 & 9.7241E-05 & 8.9308E-05 & 5.7976E-05 \\
    \multicolumn{1}{l}{TORSIONE} & 16    & -2.5185E+00 & -2.5185E+00 & -2.5185E+00 & -2.5185E+00 &       & 0.0000E+00 & 0.0000E+00 & 7.5765E-06 & 0.0000E+00 \\
          & 100   & -2.7984E+00 & -2.7984E+00 & -2.7982E+00 & -2.7983E+00 &       & 0.0000E+00 & 0.0000E+00 & 8.9896E-05 & 5.5931E-05 \\
          & 484   & -2.8406E+00 & -2.8406E+00 & -2.8405E+00 & -2.8406E+00 &       & 1.1102E-16 & 4.6036E-06 & 6.0382E-05 & 9.3589E-05 \\
          & 1024  & -2.8461E+00 & -2.8461E+00 & -2.8461E+00 & -2.8461E+00 &       & 8.0529E-05 & 1.5703E-05 & 3.6125E-05 & 8.3180E-05 \\
          & 5476  & -2.8502E+00 & -2.8502E+00 & -2.8502E+00 & -2.8502E+00 &       & 6.3349E-05 & 1.5019E-05 & 5.5869E-05 & 8.0780E-05 \\
          & 10000 & -2.8507E+00 & -2.8507E+00 & -2.8506E+00 & -2.8507E+00 &       & 7.5359E-05 & 6.5592E-06 & 8.6267E-05 & 8.0198E-05 \\
          & 14884 & -2.8508E+00 & -2.8508E+00 & -2.8508E+00 & -2.8508E+00 &       & 6.9144E-05 & 6.0483E-05 & 6.9920E-05 & 8.2201E-05 \\
    \multicolumn{1}{l}{TORSIONF} & 16    & -2.5185E+00 & -2.5181E+00 & -2.5185E+00 & -2.5185E+00 &       & 0.0000E+00 & 6.3265E-05 & 8.3443E-06 & 0.0000E+00 \\
          & 100   & -2.7984E+00 & -2.7983E+00 & -2.7982E+00 & -2.7983E+00 &       & 0.0000E+00 & 9.4250E-05 & 9.0822E-05 & 5.5931E-05 \\
          & 484   & -2.8406E+00 & -2.8406E+00 & -2.8405E+00 & -2.8406E+00 &       & 4.3783E-05 & 5.0063E-06 & 6.0863E-05 & 9.3589E-05 \\
          & 1024  & -2.8461E+00 & -2.8461E+00 & -2.8461E+00 & -2.8461E+00 &       & 8.1940E-05 & 2.1902E-05 & 3.1763E-05 & 8.3180E-05 \\
          & 5476  & -2.8502E+00 & -2.8502E+00 & -2.8502E+00 & -2.8502E+00 &       & 6.8487E-05 & 9.8861E-05 & 5.4314E-05 & 8.0780E-05 \\
          & 10000 & -2.8507E+00 & -2.8507E+00 & -2.8506E+00 & -2.8507E+00 &       & 8.3133E-05 & 4.8587E-05 & 8.6742E-05 & 8.0198E-05 \\
          & 14884 & -2.8508E+00 & -2.8508E+00 & -2.8508E+00 & -2.8508E+00 &       & 7.2507E-05 & 8.8486E-05 & 7.0135E-05 & 8.2201E-05 \\
          \noalign{\smallskip}\hline
    \end{tabular}
